Broadcasting under Structural Restrictions

In the Telephone Broadcast problem we are given a graph $G=(V,E)$ with a designated source vertex $s\in V$. Our goal is to transmit a message, which is initially known only to $s$, to all vertices of the graph by using a process where in each round an informed vertex may transmit the message to one of its uninformed neighbors. The optimization objective is to minimize the number of rounds. Following up on several recent works, we investigate the structurally parameterized complexity of Telephone Broadcast. In particular, we first strengthen existing NP-hardness results by showing that the problem remains NP-complete on graphs of bounded tree-depth and also on cactus graphs which are one vertex deletion away from being path forests. Motivated by this (severe) hardness, we study several other parameterizations of the problem and obtain FPT algorithms parameterized by vertex integrity (generalizing a recent FPT algorithm parameterized by vertex cover by Fomin, Fraigniaud, and Golovach [TCS 2024]) and by distance to clique, as well as FPT approximation algorithms parameterized by clique-cover and cluster vertex deletion. Furthermore, we obtain structural results that relate the length of the optimal broadcast protocol of a graph $G$ with its pathwidth and tree-depth. By presenting a substantial improvement over the best previously known bound for pathwidth (Aminian, Kamali, Seyed-Javadi, and Sumedha [ICALP 2025]) we exponentially improve the approximation ratio achievable in polynomial time on graphs of bounded pathwidth from $\mathcal{O}(4^\mathrm{pw})$ to $\mathcal{O}(\mathrm{pw})$.

==> figures/max-flow.tikz <==
%!TEX root=../main.tex

\begin{tikzpicture}[scale=.75]
\tikzstyle{nd}=[fill=black, draw=none, shape=circle]
\tikzstyle{edge}=[-, thick]

\node [nd, label={left:$\mathbf{s}$}] (0) at (0, 0) {};

\node [nd, label={above:$v \in X$}] (1) at (5, 3) {};
\node [nd] (2) at (5,  0) {};
\node [nd] (3) at (5, -3) {};

% \node [nd, label={above:$q \in \{0,1\}^X$}] (5) at (10, 3.5) {};
\node [nd] (5) at (10, 3.5) {};
\node [nd] (6) at (10, 2.5) {};
\node [nd] (7) at (10, 1.5) {};
\node [nd] (8) at (10, 0.5) {};
\node [nd] (9) at (10, -0.5) {};
\node [nd] (10) at (10, -1.5) {};
\node [nd] (11) at (10, -2.5) {};
\node [nd] (12) at (10, -3.5) {};

\node [nd, label={right:$\mathbf{t}$}] (15) at (15, 0) {};


\draw [edge] (0) to[edge label={$c_v$}] (1);
\draw [edge] (0) to (2);
\draw [edge] (0) to (3);

\draw [edge] (1) to (5);
\draw [edge] (1) to (6);
\draw [edge] (1) to (7);
\draw [edge] (1) to (8);
\draw [edge] (2) to (5);
\draw [edge] (2) to (6);
\draw [edge] (2) to (9);
\draw [edge] (2) to (10);
\draw [edge] (3) to (5);
\draw [edge] (3) to (7);
\draw [edge] (3) to (9);
\draw [edge] (3) to (11);

\draw [edge] (5) to[edge label={$|R_q|$}] (15);
\draw [edge] (6) to (15);
\draw [edge] (7) to (15);
\draw [edge] (8) to (15);
\draw [edge] (9) to (15);
\draw [edge] (10) to (15);
\draw [edge] (11) to (15);
\draw [edge] (12) to (15);

\draw[very thick, dashed] (10,2) ellipse [x radius=1cm, y radius=1.8cm]; 
\node at (11.8,3.7) {$q : q(v)=1$};
\end{tikzpicture}

